Helicity Dependent and Independent Generalized Parton Distributions of the Nucleon in Lattice QCD

A complete description of the nucleon structure in terms of generalized parton distributions (GPDs) at twist 2 level requires the measurement/computation of the eight functions H, E, \tilde H, \tilde E, H_T, E_T, \tilde H_T and \tilde E_T, all depending on the three variables x, \xi and t. In this talk, we present and discuss our first steps in the framework of lattice QCD towards this enormous task. Dynamical lattice QCD results for the lowest three Mellin moments of the helicity dependent and independent GPDs are shown in terms of their corresponding generalized form factors. Implications for the transverse coordinate space structure of the nucleon as well as the orbital angular momentum (OAM) contribution of quarks to the nucleon spin are discussed in some detail.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

